MILL: Mutual Verification with Large Language Models for Zero-Shot Query Expansion

Query expansion, pivotal in search engines, enhances the representation of user information needs with additional terms. While existing methods expand queries using retrieved or generated contextual documents, each approach has notable limitations. Retrieval-based methods often fail to accurately capture search intent, particularly with brief or ambiguous queries. Generation-based methods, utilizing large language models (LLMs), generally lack corpus-specific knowledge and entail high fine-tuning costs. To address these gaps, we propose a novel zero-shot query expansion framework utilizing LLMs for mutual verification. Specifically, we first design a query-query-document generation method, leveraging LLMs' zero-shot reasoning ability to produce diverse sub-queries and corresponding documents. Then, a mutual verification process synergizes generated and retrieved documents for optimal expansion. Our proposed method is fully zero-shot, and extensive experiments on three public benchmark datasets are conducted to demonstrate its effectiveness over existing methods. Our code is available online at https://github.com/Applied-Machine-Learning-Lab/MILL to ease reproduction.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                          & \multicolumn{3}{c}{Recall}                      & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10           & @100           & @1000          & @10           & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 62.59          & 47.41          & 42.04          & 1.46          & 8.16           & 19.79          & 1.74          & 11.91          & 40.52          & 83.37          & 83.37          & 83.37           \\ 
\midrule
Traditional expansion methods &                &                &                &               &                &                &               &                &                &                &                &                 \\
Bo1                           & 64.82          & 49.5           & 44.73          & 1.56          & 8.8            & 22.01          & 1.77          & 12.48          & 43.64          & 86.62          & 86.77          & 86.77           \\
KL                            & 65.8           & 49.93          & 44.88          & 1.59          & 8.9            & 22.26          & 1.79          & 12.51          & 43.63          & 86.62          & 86.79          & 86.79           \\
RM3                           & 64.05          & 48.5           & 44.54          & 1.55          & 8.62           & 21.87          & 1.78          & 11.22          & 43.71          & 82.96          & 83.06          & 83.06           \\
AxiomaticQE                   & 62.74          & 47.45          & 42.06          & 1.47          & 8.17           & 19.81          & 1.74          & 11.91          & 40.53          & 84.37          & 84.37          & 84.37           \\ 
\midrule
LLM-based expansion methods   &                &                &                &               &                &                &               &                &                &                &                &                 \\
Query2Term                    & 65.66          & 48.53          & 42.48          & 1.58          & 8.50           & 19.79          & 1.80          & 11.73          & 40.82          & 84.83          & 84.83          & 84.86           \\
Query2Term-FS                 & 57.78          & 44.80          & 41.13          & 1.39          & 8.35           & 20.32          & 1.60          & 11.60          & 40.34          & 77.31          & 77.59          & 77.61           \\
Query2Term-PRF                & 56.55          & 41.64          & 39.90          & 1.37          & 6.73           & 17.90          & 1.56          & 9.89           & 39.50          & 80.95          & 81.34          & 81.34           \\
Query2Doc                     & 70.95          & 53.17          & 47.19          & 1.77          & 9.89           & 23.78          & 1.98          & 13.25          & 45.42          & 88.79          & 88.79          & 88.79           \\
Query2Doc-FS                  & 68.38          & 51.29          & 46.34          & 1.72          & 9.48           & 22.75          & 1.94          & 12.86          & 44.66          & 86.03          & 86.12          & 86.12           \\
Query2Doc-PRF                 & 63.98          & 49.41          & 43.87          & 1.54          & 8.79           & 21.86          & 1.76          & 12.07          & 42.53          & 81.40          & 81.55          & 81.55           \\
CoT                           & \textbf{76.31} & 56.54          & 49.32          & \uline{1.98}  & 10.87          & 25.51          & \uline{2.18}  & 14.24          & 47.27          & 89.38          & 89.38          & 89.38           \\
CoT-PRF                       & 68.23          & 52.46          & 46.53          & 1.71          & 9.49           & 23.31          & 1.91          & 12.88          & 44.93          & \uline{90.20}  & \uline{90.20}  & \uline{90.20}   \\ 
\midrule
Ensembled expansion methods    &                &                &                &               &                &                &               &                &                &                &                &                 \\
Query2Term$^*$                & 68.04          & 54.26          & 48.20          & 1.71          & 10.12          & 25.17          & 1.94          & 13.66          & 47.04          & 82.90          & 82.90          & 82.90           \\
Query2Term-FS$^*$             & 66.34          & 52.03          & 46.54          & 1.64          & 9.54           & 23.91          & 1.88          & 13.14          & 45.43          & 83.07          & 83.07          & 83.07           \\
Query2Term-PRF$^*$            & 65.00          & 50.49          & 45.61          & 1.60          & 8.95           & 22.86          & 1.81          & 12.41          & 44.67          & 85.40          & 85.40          & 85.40           \\
Query2Doc$^*$                 & 72.73          & 57.78          & 50.26          & 1.83          & 11.28          & 27.08          & 2.09          & 14.58          & 48.43          & 86.87          & 86.87          & 86.87           \\
Query2Doc-FS$^*$              & 73.13          & 57.78          & 50.42          & 1.84          & 11.20          & 27.10          & 2.08          & 14.56          & 48.70          & 87.67          & 87.78          & 87.78           \\
Query2Doc-PRF$^*$             & 71.73          & 57.51          & 50.55          & 1.79          & 11.24          & \uline{27.25}  & 2.05          & 14.54          & \uline{48.92}  & 87.07          & 87.07          & 87.07           \\
CoT$^*$                       & 73.90          & \uline{57.91}  & \uline{50.69}  & 1.89          & \uline{11.31}  & 27.02          & 2.14          & \uline{14.62}  & 48.87          & 88.47          & 88.47          & 88.47           \\
CoT-PRF$^*$                   & 68.97          & 53.70          & 47.29          & 1.73          & 9.90           & 24.36          & 1.95          & 13.49          & 45.97          & 86.92          & 86.92          & 86.92           \\ 
\midrule
MILL                          & \uline{75.30}  & \textbf{60.24} & \textbf{52.53} & \textbf{2.03} & \textbf{12.22} & \textbf{29.30} & \textbf{2.22} & \textbf{15.40} & \textbf{50.55} & \textbf{91.17} & \textbf{91.17} & \textbf{91.17}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                           & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 34.28          & 45.48          & 55.32          & 13.06          & 20.96          & 22.47          & 20.69          & 54.92          & 85.05          & 62.28          & 62.71          & 62.71           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &                &                &                &                &                &                &                 \\
Bo1                           & 35.62          & 46.98          & 56.62          & 14.19          & 22.19          & 23.69          & 21.35          & 56.47          & \uline{86.00}  & 63.54          & 64.07          & 64.07           \\
KL                            & 35.52          & 46.96          & 56.72          & 14.00          & 22.18          & 23.68          & 20.99          & 56.78          & \textbf{86.14} & 63.98          & 64.51          & 64.51           \\
RM3                           & 34.66          & 46.54          & 55.79          & 13.72          & 22.00          & 23.42          & 22.03          & 57.79          & 85.79          & 56.73          & 57.09          & 57.09           \\
AxiomaticQE                   & 34.28          & 45.48          & 55.32          & 13.06          & 20.96          & 22.47          & 20.69          & 54.92          & 85.05          & 62.28          & 62.71          & 62.71           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term                    & 34.51          & 44.05          & 52.95          & 13.11          & 19.88          & 21.13          & 20.05          & 49.98          & 77.24          & 65.60          & 66.13          & 66.14           \\
Query2Term-FS                 & 35.10          & 47.93          & 57.10          & 14.97          & 23.28          & 24.66          & 21.71          & 57.88          & 85.33          & 57.71          & 58.23          & 58.23           \\
Query2Term-PRF                & 31.83          & 44.19          & 53.72          & 12.60          & 19.78          & 21.22          & 20.16          & 53.83          & 83.29          & 54.77          & 55.45          & 55.45           \\
Query2Doc                     & 42.36          & 51.12          & 60.32          & 17.44          & 25.51          & 26.91          & 23.80          & 56.10          & 84.08          & 75.63          & 75.97          & 75.97           \\
Query2Doc-FS                  & 40.71          & 51.30          & 59.99          & 16.91          & 25.72          & 27.02          & 23.01          & 57.46          & 83.95          & 70.84          & 71.06          & 71.06           \\
Query2Doc-PRF                 & 37.21          & 47.43          & 56.84          & 14.78          & 22.39          & 23.81          & 21.11          & 54.30          & 83.50          & 69.59          & 69.95          & 69.97           \\
CoT                           & 41.91          & 51.57          & 60.77          & 17.28          & 25.61          & 27.03          & 23.18          & 56.42          & 84.42          & 75.00          & 75.09          & 75.09           \\
CoT-PRF                       & 39.33          & 50.08          & 59.03          & 16.66          & 24.54          & 25.93          & 23.30          & 57.10          & 84.37          & 69.45          & 69.58          & 69.58           \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term$^*$                     & 40.25          & 50.78          & 59.46          & 15.96          & 24.86          & 26.25          & 24.10          & 58.54          & 84.92          & 69.54          & 69.54          & 69.54           \\
Query2Term-FS$^*$                  & 37.69          & 49.41          & 58.03          & 15.27          & 23.93          & 25.31          & 23.81          & 58.67          & 85.34          & 60.65          & 60.94          & 60.94           \\
Query2Term-PRF$^*$                 & 35.25          & 48.32          & 56.74          & 13.61          & 22.60          & 23.86          & 21.48          & 58.74          & 85.42          & 59.10          & 59.29          & 59.29           \\
Query2Doc$^*$                      & \uline{44.44}  & 53.33          & 61.87          & \uline{17.82}  & 26.60          & 27.91          & \uline{24.71}  & 58.96          & 85.49          & 76.59          & 76.59          & 76.59           \\
Query2Doc-FS$^*$                   & 43.98          & \uline{53.91}  & \uline{62.10}  & 17.75          & \uline{26.74}  & \uline{28.02}  & 24.28          & \textbf{60.09} & 85.21          & \textbf{78.74} & \textbf{79.00} & \textbf{79.00}  \\
Query2Doc-PRF$^*$                  & 43.51          & 53.60          & 61.74          & 17.45          & 26.45          & 27.74          & 24.19          & 59.59          & 84.94          & 76.89          & 77.22          & 77.22           \\
CoT$^*$                            & 43.48          & 53.24          & 61.69          & 17.28          & 26.32          & 27.65          & 24.06          & 58.77          & 85.16          & \uline{78.66}  & \uline{78.80}  & \uline{78.80}   \\
CoT-PRF$^*$                        & 39.82          & 50.73          & 59.31          & 15.75          & 24.58          & 25.88          & 23.70          & 58.96          & 85.76          & 67.94          & 68.10          & 68.10           \\ 
\midrule
MILL                          & \textbf{45.35} & \textbf{54.00} & \textbf{62.15} & \textbf{18.05} & \textbf{27.02} & \textbf{28.33} & \textbf{25.44} & \uline{59.97}  & 85.21          & 77.04          & 77.23          & 77.23           \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                           & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 67.22          & 69.66          & 70.27          & 62.11          & 62.67          & 62.7           & 81.43          & 92.27          & 97             & 63.24          & 63.66          & 63.68           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &                &                &                &                &                &                &                 \\
Bo1                           & 65.14          & 67.63          & 68.34          & 59.3           & 59.92          & 59.95          & 81.59          & 92.2           & 97.67          & 60.42          & 60.87          & 60.89           \\
KL                            & 64.68          & 67.08          & 67.83          & 58.69          & 59.28          & 59.31          & 81.59          & 91.87          & 97.67          & 59.76          & 60.18          & 60.21           \\
RM3                           & 62.22          & 64.54          & 65.28          & 55.45          & 55.97          & 55.99          & 81.34          & 91.93          & 97.67          & 56.24          & 56.58          & 56.61           \\
AxiomaticQE                   & 67.22          & 69.66          & 70.28          & 62.11          & 62.68          & 62.7           & 81.43          & 92.27          & 97             & 63.24          & 63.66          & 63.68           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term                    & 66.13          & 68.87          & 69.57          & 60.54          & 61.18          & 61.21          & 81.7           & 93.73          & 99             & 61.6           & 62.14          & 62.16           \\
Query2Term-FS                 & 68.34          & 70.71          & 71.39          & 62.92          & 63.5           & 63.54          & 83.32          & 93.47          & 98.33          & 64.13          & 64.6           & 64.62           \\
Query2Term-PRF                & 57.67          & 59.91          & 60.79          & 49.72          & 50.22          & 50.25          & 80.46          & 90.9           & 97.5           & 50.58          & 50.93          & 50.96           \\
Query2Doc                     & 67.92          & 70.6           & 71.19          & 62.59          & 63.24          & 63.27          & 82.82          & 94.43          & 99             & 63.81          & 64.34          & 64.36           \\
Query2Doc-FS                  & 68.61          & 71.39          & 71.89          & 63.37          & 64.02          & 64.04          & 83.17          & 95.43          & 99.33          & 64.55          & 65.07          & 65.08           \\
Query2Doc-PRF                 & 64.53          & 66.96          & 67.82          & 58.6           & 59.15          & 59.19          & 81.31          & 92.53          & 99             & 59.74          & 60.12          & 60.15           \\
CoT                           & 68.58          & 71.13          & 71.63          & 63.3           & 63.87          & 63.89          & 83.03          & \textbf{94.77} & 98.67          & 64.77          & 65.18          & 65.19           \\
CoT-PRF                       & \uline{70.98}  & \uline{72.95}  & \uline{73.65}  & \uline{66.2}   & \uline{66.64}  & \uline{66.67}  & 84.56          & 93.27          & 98.67          & \uline{67.09}  & \uline{67.47}  & \uline{67.49}   \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term$^*$           & 65.01          & 67.37          & 68.12          & 58.82          & 59.38          & 59.41          & 82.62          & 92.80          & 98.67          & 59.57          & 60.03          & 60.05           \\
Query2Term-FS$^*$        & 64.66          & 67.13          & 67.96          & 58.52          & 59.16          & 59.19          & 82.07          & 92.47          & 99.00          & 59.30          & 59.78          & 59.81           \\
Query2Term-PRF$^*$       & 61.61          & 63.76          & 64.80          & 54.61          & 55.17          & 55.20          & 81.43          & 90.73          & 98.83          & 55.69          & 56.04          & 56.08           \\
Query2Doc$^*$            & 68.42          & 70.74          & 71.49          & 62.94          & 63.52          & 63.55          & 83.71          & 93.70          & 99.33          & 64.03          & 64.51          & 64.53           \\
Query2Doc-FS$^*$         & 69.02          & 71.40          & 72.03          & 63.69          & 64.25          & 64.28          & 83.93          & 94.53          & 99.33          & 64.69          & 65.14          & 65.16           \\
Query2Doc-PRF$^*$        & 68.84          & 71.25          & 71.86          & 63.45          & 64.02          & 64.04          & 83.93          & \uline{94.60}  & 99.33          & 64.52          & 64.97          & 64.99           \\
CoT$^*$                  & 69.53          & 71.63          & 72.33          & 64.00          & 64.53          & 64.56          & \uline{84.88}  & 94.03          & 99.33          & 65.35          & 65.74          & 65.77           \\
CoT-PRF$^*$              & 68.05          & 69.99          & 70.88          & 62.51          & 62.98          & 63.02          & 83.69          & 92.13          & 99.00          & 63.58          & 63.93          & 63.96           \\ 
\midrule
MILL                          & \textbf{71.37} & \textbf{73.47} & \textbf{74.14} & \textbf{66.34} & \textbf{66.85} & \textbf{66.88} & \textbf{85.24} & 94.5           & \textbf{99.67} & \textbf{67.69} & \textbf{68.07} & \textbf{68.09}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                           & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 32.22          & 27.29          & 30.02          & 12.08          & 14.36          & 14.89          & 14.78          & 24.38          & 36.06          & 53.44          & 53.82          & 53.83           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &                &                &                &                &                &                &                 \\
Bo1                           & 33.49          & 30.21          & 37.01          & 12.73          & 15.98          & 17.09          & 16.26          & 29.71          & 54.38          & 52.74          & 53.24          & 53.28           \\
KL                            & 33.56          & 30.22          & 37.18          & 12.73          & 15.89          & 17.01          & 16.3           & 29.61          & 54.79          & 53.49          & 53.99          & 54.03           \\
RM3                           & 33.41          & 30.31          & 37.27          & 12.36          & 15.68          & 16.8           & 16.82          & 30.46          & 56.12          & 52.35          & 52.81          & 52.85           \\
AxiomaticQE                   & 32.22          & 27.29          & 30.02          & 12.08          & 14.36          & 14.89          & 14.78          & 24.38          & 36.06          & 53.44          & 53.82          & 53.83           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term                    & 25.79          & 24.94          & 33.82          & 8.3            & 10.89          & 12.04          & 12.29          & 27.27          & 58.82          & 44.79          & 45.63          & 45.68           \\
Query2Term-FS                 & 31.92          & 30.66          & 38.57          & 11.24          & 14.63          & 15.91          & 15.38          & 32.83          & 61.72          & 52.99          & 53.68          & 53.71           \\
Query2Term-PRF                & 32.14          & 29.92          & 38.21          & 11.92          & 15.01          & 16.29          & 16.78          & 31.63          & 60.55          & 49.27          & 49.83          & 49.87           \\
Query2Doc                     & 33.47          & 30.41          & 38.76          & 12.54          & 15.31          & 16.54          & 16.68          & 30.96          & 61.09          & 54.61          & 55.19          & 55.23           \\
Query2Doc-FS                  & 33.41          & 30.1           & 38.09          & 12.59          & 15.32          & 16.45          & 16.27          & 30.22          & 59.55          & 54.08          & 54.64          & 54.7            \\
Query2Doc-PRF                 & 33.82          & 31.23          & 39.41          & 12.64          & 16.17          & 17.44          & 16.97          & 32.7           & 62.5           & 51.26          & 51.72          & 51.77           \\
CoT                           & 34.52          & 30.68          & 38.88          & 12.95          & 15.78          & 16.93          & 16.88          & 29.53          & 60.63          & 56.23          & 56.64          & 56.69           \\
CoT-PRF                       & 35.76          & 31.93          & 39.84          & \textbf{13.95} & 16.9           & 18.09          & \uline{18.13}  & 31.76          & 59.87          & 55.65          & 56.05          & 56.09           \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term$^*$                & 35.61          & \uline{32.96}  & 41.20          & 13.44          & 17.05          & 18.34          & 18.03          & \textbf{34.46} & \uline{64.66}  & 54.99          & 55.57          & 55.62           \\
Query2Term-FS$^*$             & 35.27          & 32.84          & 41.12          & 13.49          & 17.12          & 18.43          & 17.87          & \uline{34.23}  & 64.31          & 54.09          & 54.63          & 54.68           \\
Query2Term-PRF$^*$            & 33.92          & 31.27          & 39.33          & 12.94          & 16.28          & 17.55          & 17.53          & 32.72          & 60.80          & 51.44          & 52.04          & 52.08           \\
Query2Doc$^*$                 & 35.76          & 32.74          & \uline{41.33}  & 13.62          & 17.04          & 18.40          & 17.79          & 33.30          & 64.23          & \uline{56.48}  & \uline{57.00}  & \uline{57.05}   \\
Query2Doc-FS$^*$              & 35.88          & 32.58          & 41.24          & 13.62          & 16.94          & 18.30          & 18.05          & 33.21          & 64.70          & 55.95          & 56.40          & 56.44           \\
Query2Doc-PRF$^*$             & 35.83          & 32.60          & 41.20          & 13.50          & 16.94          & 18.32          & 17.80          & 32.87          & 63.97          & 55.82          & 56.24          & 56.29           \\
CoT$^*$                       & \uline{36.05}  & 32.51          & 41.08          & \uline{13.93}  & \uline{17.13}  & \uline{18.45}  & 17.99          & 32.04          & 63.82          & 56.03          & 56.51          & 56.55           \\
CoT-PRF$^*$                   & 35.23          & 32.26          & 40.43          & 13.70          & 17.08          & 18.33          & 17.83          & 33.14          & 62.34          & 54.23          & 54.81          & 54.86           \\ 
\midrule
MILL                          & \textbf{36.79} & \textbf{33.02} & \textbf{41.75} & 13.81          & \textbf{17.18} & \textbf{18.56} & \textbf{18.21} & 32.42          & \textbf{64.95} & \textbf{58.35} & \textbf{58.86} & \textbf{58.91}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                           & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 26.59          & 32.45          & 38.7           & 11.59          & 17.71          & 18.89          & 17.2           & 42.15          & 63.61          & 51.7           & 52.37          & 52.39           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &                &                &                &                &                &                &                 \\
Bo1                           & 26.59          & 32.59          & 39.05          & 11.65          & 18.03          & 19.24          & 17.32          & 42.67          & 64.9           & 50.47          & 51.17          & 51.2            \\
KL                            & 26.42          & 32.44          & 38.87          & 11.52          & 17.89          & 19.09          & 17.27          & 42.62          & 64.71          & 50.01          & 50.84          & 50.86           \\
RM3                           & 25.47          & 31.81          & 38.11          & 10.88          & 17.4           & 18.6           & 17.05          & 42.92          & 64.37          & 46.6           & 47.28          & 47.31           \\
AxiomaticQE                   & 26.59          & 32.45          & 38.7           & 11.59          & 17.71          & 18.89          & 17.2           & 42.15          & 63.61          & 51.7           & 52.37          & 52.39           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term                    & 22.1           & 26.59          & 33.51          & 9.16           & 13.54          & 14.54          & 14.11          & 34.63          & 58.9           & 46.54          & 47.16          & 47.2            \\
Query2Term-FS                 & 26.46          & 31.9           & 39.36          & 11.87          & 17.04          & 18.29          & 17.67          & 41.59          & 65.67          & 53.5           & 54.16          & 54.19           \\
Query2Term-PRF                & 23.39          & 27.85          & 34.83          & 9.98           & 14.79          & 15.96          & 16.1           & 37.15          & 61.11          & 45.37          & 46.03          & 46.07           \\
Query2Doc                     & 32.31          & 37.72          & 44.79          & 14.27          & 20.65          & 21.97          & 20.13          & 46.37          & \uline{70.29}  & 61.82          & 62.32          & 62.34           \\
Query2Doc-FS                  & \uline{32.87}  & \uline{37.99}  & \uline{45.11}  & \uline{14.65}  & 20.86          & 22.16          & 19.65          & 45.85          & 70.04          & \uline{63.35}  & \uline{63.82}  & \uline{63.84}   \\
Query2Doc-PRF                 & 27.43          & 33.22          & 39.85          & 11.53          & 18.11          & 19.34          & 18.74          & 44.23          & 66.41          & 52.58          & 53.26          & 53.28           \\
CoT                           & 29.96          & 36.01          & 43.05          & 13.29          & 19.42          & 20.7           & 19.22          & 45.76          & 69.24          & 57.68          & 58.3           & 58.32           \\
CoT-PRF                       & 28.17          & 33.66          & 40.43          & 12.26          & 18.49          & 19.75          & 18.15          & 43.43          & 66.06          & 52.95          & 53.59          & 53.6            \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term$^*$                & 27.10          & 32.43          & 39.12          & 11.83          & 17.76          & 19.02          & 18.48          & 42.73          & 64.77          & 50.67          & 51.44          & 51.47           \\
Query2Term-FS$^*$             & 25.36          & 30.73          & 37.78          & 11.06          & 16.74          & 17.98          & 17.65          & 40.92          & 64.48          & 46.52          & 47.17          & 47.22           \\
Query2Term-PRF$^*$            & 24.79          & 30.21          & 36.85          & 10.63          & 16.41          & 17.57          & 17.16          & 40.47          & 63.37          & 47.06          & 47.63          & 47.66           \\
Query2Doc$^*$                 & 31.81          & 37.12          & 44.06          & 14.23          & 21.12          & 22.45          & 20.68          & 46.24          & 69.95          & 57.58          & 58.03          & 58.06           \\
Query2Doc-FS$^*$              & 31.88          & 37.39          & 44.22          & 14.08          & 21.13          & 22.48          & 20.85          & \uline{46.98}  & 70.23          & 57.77          & 58.30          & 58.32           \\
Query2Doc-PRF$^*$             & 32.43          & 37.70          & 44.47          & 14.53          & \uline{21.53}  & \uline{22.82}  & \uline{21.19}  & 47.03          & 70.19          & 58.81          & 59.34          & 59.37           \\
CoT$^*$                       & 30.34          & 35.75          & 42.29          & 13.51          & 20.16          & 21.39          & 19.86          & 45.75          & 67.63          & 56.10          & 56.68          & 56.70           \\
CoT-PRF$^*$                   & 26.93          & 32.41          & 38.95          & 11.66          & 17.96          & 19.18          & 18.22          & 42.59          & 64.55          & 49.81          & 50.38          & 50.41           \\ 
\midrule
MILL                          & \textbf{34.33} & \textbf{39.71} & \textbf{46.39} & \textbf{15.65} & \textbf{22.89} & \textbf{24.28} & \textbf{21.32} & \textbf{48.86} & \textbf{71.13} & \textbf{64.09} & \textbf{64.53} & \textbf{64.55}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                          & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000         & @10            & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 25.26          & 31.74          & 35.28          & 19.4           & 20.86          & 21.04         & 30.97          & 55.92          & 77.42          & 31.03          & 32.11          & 32.18           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &               &                &                &                &                &                &                 \\
Bo1                           & 24.36          & 31.21          & 34.97          & 18.71          & 20.3           & 20.49         & 30.21          & 56.25          & 79.18          & 29.37          & 30.51          & 30.58           \\
KL                            & 24.75          & 31.4           & 35.12          & 18.99          & 20.52          & 20.72         & 30.88          & 56.21          & 78.84          & 29.77          & 30.84          & 30.92           \\
RM3                           & 22.8           & 29.23          & 33.14          & 16.85          & 18.32          & 18.51         & 30.37          & 54.82          & 78.82          & 26.47          & 27.55          & 27.63           \\
AxiomaticQE                   & 25.26          & 31.76          & 35.28          & 19.4           & 20.87          & 21.04         & 30.97          & 56             & 77.42          & 31.03          & 32.11          & 32.18           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &               &                &                &                &                &                &                 \\
Query2Term                    & 21.72          & 28.1           & 32.12          & 16.15          & 17.45          & 17.65         & 28.42          & 54.12          & 78.22          & 25.82          & 26.83          & 26.91           \\
Query2Term-FS                 & 24.83          & 31.95          & 35.78          & 18.9           & 20.49          & 20.68         & 30.5           & 58.45          & 81.84          & 30.57          & 31.61          & 31.68           \\
Query2Term-PRF                & 21.56          & 27.43          & 31.5           & 16.29          & 17.55          & 17.73         & 27.47          & 50.78          & 76.31          & 25.32          & 26.21          & 26.29           \\
Query2Doc                     & 27             & 33.92          & 37.63          & 20.46          & 22.15          & 22.34         & 34.26          & 60.11          & 82.72          & 32.64          & 33.73          & 33.78           \\
Query2Doc-FS                  & 27.23          & 34.46          & 37.96          & 20.37          & 22.15          & 22.33         & 34.8           & 61.94          & 83.46          & 33.14          & 34.23          & 34.29           \\
Query2Doc-PRF                 & 23.51          & 30.26          & 34.09          & 17.91          & 19.39          & 19.57         & 28.99          & 55.33          & 79.14          & 29.18          & 30.19          & 30.27           \\
CoT                           & 26.69          & 33.78          & 37.28          & 19.8           & 21.48          & 21.65         & \textbf{34.88} & \uline{62.34}  & \uline{83.56}  & 32.12          & 33.16          & 33.22           \\
CoT-PRF                       & \uline{27.78}  & 34.3           & 38.04          & \uline{21.45}  & \uline{23.06}  & \uline{23.24} & 34.5           & 59.26          & 82.14          & \uline{33.25}  & 34.21          & 34.29           \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &               &                &                &                &                &                &                 \\
Query2Term$^*$                & 24.88          & 31.48          & 35.22          & 18.74          & 20.28          & 20.46         & 31.83          & 57.39          & 80.36          & 29.70          & 30.64          & 30.71           \\
Query2Term-FS$^*$             & 24.13          & 30.76          & 34.60          & 18.17          & 19.70          & 19.89         & 30.84          & 56.18          & 79.85          & 29.09          & 30.07          & 30.15           \\
Query2Term-PRF$^*$            & 23.19          & 29.17          & 33.27          & 17.36          & 18.73          & 18.92         & 30.16          & 52.96          & 78.84          & 27.46          & 28.36          & 28.45           \\
Query2Doc$^*$                 & 26.45          & 33.67          & 37.05          & 19.78          & 21.48          & 21.65         & 34.06          & 62.17          & 82.47          & 31.82          & 32.81          & 32.87           \\
Query2Doc-FS$^*$              & 26.56          & 33.66          & 37.05          & 19.79          & 21.45          & 21.62         & 34.51          & 61.77          & 82.40          & 31.65          & 32.63          & 32.68           \\
Query2Doc-PRF$^*$             & 26.02          & 33.33          & 36.82          & 19.43          & 21.19          & 21.37         & 33.52          & 61.30          & 82.43          & 31.37          & 32.42          & 32.48           \\
CoT$^*$                       & 27.58          & \uline{34.61}  & \uline{38.13}  & 20.99          & 22.63          & 22.81         & \uline{34.73}  & 61.82          & 83.32          & 33.20          & \uline{34.25}  & \uline{34.31}   \\
CoT-PRF$^*$                   & 25.71          & 32.49          & 36.18          & 19.47          & 21.11          & 21.29         & 32.43          & 58.55          & 81.35          & 31.11          & 32.07          & 32.14           \\ 
\midrule
MILL                          & \textbf{28.42} & \textbf{35.63} & \textbf{39.23} & \textbf{21.89} & \textbf{23.61} & \textbf{23.8} & 34.63          & \textbf{62.46} & \textbf{84.23} & \textbf{34.94} & \textbf{35.99} & \textbf{36.05}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                         & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                          \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10          & @100           & @1000          & @10            & @100           & @1000          & @10           & @100           & @1000           \\ 
\midrule
No expansion                  & 14.71          & 20.91          & 25.14          & 8.36         & 9.73           & 9.94           & 15.84          & 34.48          & 55.04          & 25.37         & 26.41          & 26.48           \\ 
\midrule
Traditional expansion methods &                &                &                &              &                &                &                &                &                &               &                &                 \\
Bo1                           & 15.1           & 21.82          & 26.14          & 8.73         & 10.29          & 10.51          & 16.43          & 36.39          & 57.47          & 25.31         & 26.41          & 26.48           \\
KL                            & 15.1           & 21.81          & 26.15          & 8.75         & 10.31          & 10.54          & 16.37          & 36.24          & 57.38          & 25.43         & 26.54          & 26.61           \\
RM3                           & 14.56          & 21.49          & 25.91          & 8.41         & 10.05          & 10.28          & 15.79          & 36.24          & 57.88          & 24.46         & 25.63          & 25.7            \\
AxiomaticQE                   & 14.71          & 20.91          & 25.14          & 8.36         & 9.73           & 9.94           & 15.84          & 34.48          & 55.04          & 25.37         & 26.41          & 26.48           \\ 
\midrule
LLM-based expansion methods   &                &                &                &              &                &                &                &                &                &               &                &                 \\
Query2Term                    & 13.04          & 20.02          & 25.11          & 7.32         & 8.84           & 9.1            & 14.3           & 35.08          & 60             & 22.34         & 23.66          & 23.73           \\
Query2Term-FS                 & 14.16          & 21.25          & 26.18          & 8.07         & 9.68           & 9.94           & 15.26          & 36.21          & 60.15          & 24.31         & 25.54          & 25.62           \\
Query2Term-PRF                & 13.1           & 20.13          & 24.97          & 7.49         & 9.12           & 9.37           & 14.84          & 35.56          & 59.25          & 20.54         & 21.84          & 21.91           \\
Query2Doc                     & 15.09          & 22.63          & 27.4           & 8.57         & 10.34          & 10.59          & 16.13          & 38.31          & 61.63          & 26.21         & 27.49          & 27.55           \\
Query2Doc-FS                  & 15.06          & 22.35          & 27.18          & 8.43         & 10.16          & 10.43          & 16.49          & 37.94          & 61.33          & 25.83         & 27.01          & 27.08           \\
Query2Doc-PRF                 & 14.3           & 21.5           & 26.16          & 8.21         & 9.96           & 10.21          & 15.7           & 36.78          & 59.5           & 23.84         & 25.03          & 25.11           \\
CoT                           & 15.54          & 22.77          & 27.5           & 8.9          & 10.58          & 10.84          & 16.65          & 37.96          & 60.9           & \uline{26.81} & \uline{28.07}  & \uline{28.13}   \\
CoT-PRF                       & 14.71          & 21.66          & 26.23          & 8.44         & 10.1           & 10.34          & 16.05          & 36.5           & 58.72          & 24.77         & 25.91          & 25.98           \\ 
\midrule
Ensembled expansion methods    &                &                &                &              &                &                &                &                &                &               &                &                 \\
Query2Term$^*$                & 14.77          & 21.93          & 26.67          & 8.45         & 10.14          & 10.39          & 16.39          & 37.65          & 60.82          & 24.21         & 25.32          & 25.41           \\
Query2Term-FS$^*$             & 14.59          & 21.41          & 26.01          & 8.38         & 9.99           & 10.22          & 16.21          & 36.47          & 58.96          & 23.73         & 24.85          & 24.93           \\
Query2Term-PRF$^*$            & 14.18          & 21.18          & 25.88          & 8.13         & 9.78           & 10.03          & 16.05          & 36.70          & 59.61          & 22.40         & 23.55          & 23.63           \\
Query2Doc$^*$                 & 15.25          & 22.90          & 27.49          & 8.73         & 10.59          & 10.84          & 16.54          & \uline{38.98}  & 61.32          & 25.84         & 27.08          & 27.15           \\
Query2Doc-FS$^*$              & 15.33          & 22.76          & 27.41          & 8.78         & 10.59          & 10.84          & 16.75          & 38.57          & 61.05          & 25.75         & 26.97          & 27.03           \\
Query2Doc-PRF$^*$             & 15.06          & 22.69          & 27.47          & 8.63         & 10.51          & 10.77          & 16.36          & 38.62          & 61.81          & 25.35         & 26.65          & 26.71           \\
CoT$^*$                       & \uline{15.46}  & \uline{22.84}  & \uline{27.62}  & \uline{8.84} & \uline{10.60}  & \uline{10.87}  & \uline{16.97}  & 38.57          & \uline{61.69}  & 25.85         & 27.12          & 27.18           \\
CoT-PRF$^*$                   & 15.02          & 22.01          & 26.53          & 8.64         & 10.33          & 10.56          & 16.64          & 37.27          & 59.35          & 24.70         & 25.80          & 25.88           \\ 
\midrule
MILL                          & \textbf{16.38} & \textbf{23.73} & \textbf{28.36} & \textbf{9.5} & \textbf{11.23} & \textbf{11.48} & \textbf{17.49} & \textbf{39.28} & \textbf{61.86} & \textbf{28.1} & \textbf{29.25} & \textbf{29.31}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                           & \multicolumn{3}{c}{Recall}              & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000 & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & \textbf{34.24} & 39.36          & 39.93          & 22.55          & 23.70          & 23.72          & \textbf{71.27} & 94.17          & 98.58 & 22.56          & 23.71          & 23.73           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &                &                &                &       &                &                &                 \\
Bo1                           & 33.07          & 38.92          & 39.42          & 21.81          & 23.14          & 23.16          & 68.78          & \textbf{94.74} & \textbf{98.65} & 21.82          & 23.15          & 23.17           \\
KL                            & 32.90          & 38.79          & 39.31          & 21.66          & 23.01          & 23.03          & 68.49          & 94.59          & \textbf{98.65} & 21.68          & 23.02          & 23.04           \\
RM3                           & 30.81          & 37.29          & 38.14          & 20.75          & 22.20          & 22.23          & 62.52          & 91.61          & 98.08 & 20.76          & 22.21          & 22.24           \\
AxiomaticQE                   & 34.19          & 39.30          & 39.88          & 22.49          & 23.64          & 23.66          & \textbf{71.27} & 94.10          & 98.58 & 22.50          & 23.65          & 23.67           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &                &                &                &       &                &                &                 \\
Query2Term                    & 33.23          & 38.65          & 39.33          & 21.85          & 23.08          & 23.11          & 69.20          & 93.39          & 98.51 & 21.85          & 23.08          & 23.11           \\
Query2Term-FS                 & 33.94          & 39.17          & 39.72          & 22.29          & 23.46          & 23.49          & 70.84          & 94.31          & 98.51 & 22.31          & 23.47          & 23.50           \\
Query2Term-PRF                & 32.36          & 38.06          & 38.68          & 20.97          & 22.27          & 22.29          & 68.49          & 93.88          & \textbf{98.65} & 20.96          & 22.26          & 22.29           \\
Query2Doc                     & 33.69          & 39.30          & 39.84          & 22.31          & 23.60          & 23.62          & 69.63          & 94.38          & 98.51 & 22.32          & 23.59          & 23.62           \\
Query2Doc-FS                  & 33.90          & 39.43          & 39.92          & 22.40          & 23.68          & 23.70          & 70.20          & 94.67          & 98.36 & 22.41          & 23.69          & 23.72           \\
Query2Doc-PRF                 & 32.45          & 38.32          & 38.85          & 21.11          & 22.46          & 22.48          & 68.42          & 94.45          & 98.58 & 21.15          & 22.48          & 22.50           \\
CoT                           & \uline{34.21}  & \uline{39.48}  & \uline{40.00}  & \uline{22.57}  & \uline{23.77}  & \uline{23.79}  & 71.05          & 94.52          & 98.44 & \uline{22.60}  & \uline{23.78}  & \uline{23.80}   \\
CoT-PRF                       & 34.12          & 39.51          & 40.01          & 22.51          & 23.74          & 23.76          & 70.77          & \textbf{94.74} & 98.58 & 22.50          & 23.74          & 23.76           \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &                &                &                &       &                &                &                 \\
Query2Term$^*$                & 33.42          & 38.87          & 39.45          & 21.94          & 23.18          & 23.20          & 69.77          & 94.03          & 98.44 & 21.96          & 23.19          & 23.22           \\
Query2Term-FS$^*$             & 33.51          & 39.00          & 39.58          & 22.07          & 23.32          & 23.35          & 69.70          & 94.10          & 98.44 & 22.09          & 23.34          & 23.36           \\
Query2Term-PRF$^*$            & 33.24          & 38.63          & 39.20          & 21.66          & 22.88          & 22.90          & 69.99          & 94.10          & 98.44 & 21.68          & 22.89          & 22.91           \\
Query2Doc$^*$                 & 33.24          & 38.96          & 39.49          & 21.87          & 23.18          & 23.20          & 69.27          & 94.59          & \textbf{98.65} & 21.88          & 23.19          & 23.22           \\
Query2Doc-FS$^*$              & 33.20          & 38.80          & 39.34          & 21.71          & 23.00          & 23.02          & 69.70          & 94.52          & \textbf{98.65} & 21.71          & 23.01          & 23.03           \\
Query2Doc-PRF$^*$             & 31.73          & 37.93          & 38.49          & 20.67          & 22.10          & 22.12          & 66.86          & 94.24          & 98.58 & 20.69          & 22.11          & 22.13           \\
CoT$^*$                       & 33.61          & 39.08          & 39.59          & 22.04          & 23.29          & 23.31          & 70.34          & 94.67          & 98.51 & 22.05          & 23.31          & 23.33           \\
CoT-PRF$^*$                   & 32.86          & 38.62          & 39.15          & 21.46          & 22.79          & 22.81          & 69.06          & 94.52          & 98.58 & 21.46          & 22.80          & 22.82           \\ 
\midrule
MILL                          & 34.10          & \textbf{39.56} & \textbf{40.11} & \textbf{22.65} & \textbf{23.91} & \textbf{23.94} & 70.20          & 94.31          & 98.44 & \textbf{22.67} & \textbf{23.92} & \textbf{23.95}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Metrics}      & \multicolumn{3}{c}{NDCG}                         & \multicolumn{3}{c}{AP}                           & \multicolumn{3}{c}{Recall}                       & \multicolumn{3}{c}{MRR}                           \\ 
\cmidrule{2-13}
                              & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000          & @10            & @100           & @1000           \\ 
\midrule
No expansion                  & 12.52          & 17.96          & 21.73          & 8.28           & 9.32           & 9.48           & 16.20          & 35.80          & 57.63          & 17.07          & 18.26          & 18.35           \\ 
\midrule
Traditional expansion methods &                &                &                &                &                &                &                &                &                &                &                &                 \\
Bo1                           & 13.48          & 19.43          & 23.11          & 8.86           & 10.03          & 10.20          & 17.65          & 39.10          & 60.22          & 18.14          & 19.32          & 19.40           \\
KL                            & 13.48          & 19.42          & 23.07          & 8.90           & 10.06          & 10.23          & 17.50          & 38.92          & 60.01          & 18.25          & 19.43          & 19.51           \\
RM3                           & 11.24          & 17.17          & 20.71          & 6.80           & 7.99           & 8.15           & 16.39          & 37.64          & 58.18          & 13.99          & 15.21          & 15.28           \\
AxiomaticQE                   & 12.54          & 17.98          & 21.75          & 8.28           & 9.33           & 9.49           & 16.23          & 35.82          & 57.66          & 17.09          & 18.28          & 18.37           \\ 
\midrule
LLM-based expansion methods   &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term                    & 16.90          & 23.50          & 27.23          & 11.24          & 12.68          & 12.86          & 21.88          & 45.16          & 66.59          & 22.47          & 23.64          & 23.71           \\
Query2Term-FS                 & 14.11          & 20.53          & 24.32          & 9.27           & 10.65          & 10.83          & 18.47          & 41.00          & 62.87          & 18.78          & 19.98          & 20.06           \\
Query2Term-PRF                & 13.90          & 20.48          & 23.98          & 8.49           & 9.93           & 10.09          & 20.64          & 43.62          & 63.79          & 16.56          & 17.86          & 17.92           \\
Query2Doc                     & \textbf{21.62} & \textbf{28.64} & \textbf{32.39} & \textbf{14.64} & \textbf{16.30} & \textbf{16.50} & \uline{27.54}  & \uline{51.68}  & 72.98          & \textbf{28.41} & \textbf{29.60} & \textbf{29.65}  \\
Query2Doc-FS                  & \uline{21.44}  & \uline{28.24}  & \uline{32.05}  & \uline{14.46}  & \uline{15.99}  & \uline{16.19}  & 27.50          & 51.43          & \uline{73.01}  & \uline{28.12}  & \uline{29.21}  & \uline{29.26}   \\
Query2Doc-PRF                 & 16.83          & 23.33          & 26.90          & 10.66          & 12.11          & 12.29          & 23.92          & 46.82          & 67.15          & 20.57          & 21.71          & 21.77           \\
CoT                           & 19.62          & 26.61          & 30.25          & 13.45          & 14.99          & 15.18          & 24.66          & 48.97          & 69.86          & 26.04          & 27.31          & 27.36           \\
CoT-PRF                       & 15.71          & 22.24          & 25.78          & 10.26          & 11.70          & 11.87          & 21.19          & 43.97          & 64.26          & 20.19          & 21.44          & 21.50           \\ 
\midrule
Ensembled expansion methods    &                &                &                &                &                &                &                &                &                &                &                &                 \\
Query2Term$^*$                & 16.21          & 23.15          & 26.86          & 10.04          & 11.60          & 11.79          & 23.49          & 47.84          & 69.09          & 19.59          & 20.80          & 20.86           \\
Query2Term-FS$^*$             & 14.33          & 21.16          & 24.97          & 8.80           & 10.28          & 10.47          & 20.89          & 45.00          & 66.94          & 17.38          & 18.66          & 18.73           \\
Query2Term-PRF$^*$            & 13.90          & 20.48          & 23.98          & 8.49           & 9.93           & 10.09          & 20.64          & 43.62          & 63.79          & 16.56          & 17.86          & 17.92           \\
Query2Doc$^*$                 & 19.64          & 27.06          & 30.67          & 12.57          & 14.36          & 14.55          & \textbf{27.55} & \textbf{53.01} & \textbf{73.51} & 24.07          & 25.32          & 25.36           \\
Query2Doc-FS$^*$              & 18.75          & 26.14          & 29.78          & 11.86          & 13.62          & 13.81          & 26.55          & 52.15          & 72.82          & 22.88          & 24.10          & 24.15           \\
Query2Doc-PRF$^*$             & 16.30          & 22.69          & 26.25          & 10.20          & 11.61          & 11.78          & 23.65          & 46.11          & 66.42          & 19.61          & 20.77          & 20.84           \\
CoT$^*$                       & 18.94          & 26.08          & 29.74          & 12.27          & 13.93          & 14.13          & 25.95          & 50.85          & 71.64          & 23.72          & 24.90          & 24.95           \\
CoT-PRF$^*$                   & 15.65          & 22.18          & 25.48          & 9.87           & 11.30          & 11.46          & 22.24          & 45.29          & 64.30          & 19.31          & 20.47          & 20.53           \\ 
\midrule
MILL                          & 20.28          & 27.06          & 30.66          & 13.60          & 15.14          & 15.32          & 26.94          & 50.65          & 71.09          & 25.88          & 27.02          & 27.08           \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc} 
\toprule
\multirow{2}{*}{Methods}         & \multicolumn{3}{c}{NDCG}                                           & \multicolumn{3}{c}{AP}                                             & \multicolumn{3}{c}{Recall}                                         & \multicolumn{3}{c}{MRR}                                             \\
                                 & @10                  & @100                 & @1000                & @10                  & @100                 & @1000                & @10                  & @100                 & @1000                & @10                  & @100                 & @1000                 \\ 
\midrule
\multicolumn{1}{l}{TREC-DL-2020} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  \\
w/o PRF                          & 60.13                & 59.88                & \uline{70.65}        & \textbf{19.63}       & \uline{41.57}        & \uline{48.10}        & \textbf{22.47}       & 58.34                & \textbf{85.97}       & 88.97                & 89.09                & 89.10                 \\
w/o MV                           & 59.46                & 59.42                & 70.28                & 18.01                & 40.18                & 46.73                & 21.45                & \uline{58.66}        & 85.11                & \uline{90.70}        & \uline{90.75}        & \uline{90.75}         \\
w/o QQD                          & \uline{60.26}        & \uline{59.89}        & 69.46                & 17.96                & 41.56                & 47.39                & 21.19                & 58.55                & 83.98                & 87.65                & 87.69                & 87.69                 \\
MILL                             & \textbf{61.79}       & \textbf{61.15}       & \textbf{71.23}       & \uline{19.05}        & \textbf{41.76}       & \textbf{48.17}       & \uline{21.61}        & \textbf{59.40}       & \uline{85.27}        & \textbf{92.61}       & \textbf{92.71}       & \textbf{92.72}        \\ 
\midrule
\multicolumn{1}{l}{TREC-COVID}   & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  \\
w/o PRF                          & \textbf{76.61}       & 58.53                & 51.17                & \uline{2.01}         & 11.43                & 27.35                & \uline{2.20}         & 14.72                & 49.09                & \textbf{92.40}       & \textbf{92.40}       & \textbf{92.40}        \\
w/o MV                           & 74.34                & \uline{59.40}        & \uline{51.73}        & 1.87                 & \uline{11.79}        & \uline{28.44}        & 2.14                 & \uline{15.15}        & \uline{50.00}        & 87.40                & 87.40                & 87.40                 \\
w/o QQD                          & 71.87                & 57.57                & 50.84                & 1.85                 & 11.27                & 27.30                & 2.07                 & 14.55                & 49.16                & 88.90                & 89.08                & 89.08                 \\
MILL                             & \uline{75.30}        & \textbf{60.24}       & \textbf{52.53}       & \textbf{2.03}        & \textbf{12.22}       & \textbf{29.30}       & \textbf{2.22}        & \textbf{15.40}       & \textbf{50.55}       & \uline{91.17}        & \uline{91.17}        & \uline{91.17}         \\ 
\midrule
\multicolumn{1}{l}{SCIFACT}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  \\
w/o PRF                          & \uline{69.75}        & \uline{72.35}        & \uline{73.01}        & \uline{64.92}        & \uline{65.55}        & \uline{65.58}        & 83.27                & 94.43                & \textbf{99.67}       & \uline{66.01}        & \uline{66.52}        & \uline{66.54}         \\
w/o MV                           & 69.53                & 71.70                & 72.43                & 64.26                & 64.76                & 64.79                & \uline{84.38}        & 94.03                & \textbf{99.67}       & 65.29                & 65.68                & 65.71                 \\
w/o QQD                          & 67.98                & 70.47                & 71.13                & 62.32                & 62.94                & 62.96                & 83.89                & \textbf{94.53}       & \textbf{99.67}       & 63.46                & 63.96                & 63.98                 \\
MILL                             & \textbf{71.37}       & \textbf{73.47}       & \textbf{74.14}       & \textbf{66.34}       & \textbf{66.85}       & \textbf{66.88}       & \textbf{85.24}       & \uline{94.50}        & \textbf{99.67}       & \textbf{67.69}       & \textbf{68.07}       & \textbf{68.09}        \\
\bottomrule
\end{tabular}
